Transport in close-packed solids with stacking defects

Lithium and sodium are the only solids that are known to lose crystalline order upon cooling. The seemingly-disordered low-temperature phase shows signatures of various close-packed structures. The lack of order has been attributed to a hidden gauge symmetry that arises when electrons from one layer can hop to a neighbouring layer but not further. It makes all close-packed structures nearly degenerate and leads to ``structural frustration''. In this article, we examine whether this symmetry is reflected in transport signatures. Taking advantage of in-plane translational periodicity, we map the bulk Bloch Hamiltonian to an effective one-dimensional chain, with stacking disorder mapping to random phases of the hopping amplitudes. We derive an explicit analytic form for the Green's function of electrons and use it to calculate conductance of a bulk crystal. When hopping in the effective one-dimensional chain is restricted to nearest neighbours, conductance is completely insensitive to phase disorder, which indicates that all close-packed structures exhibit the same conductance. We show that the leading correction that can differentiate between close-packed structures arises from hopping to the next-nearest-neighbour layer, equivalent to second-neighbour hopping in the chain model. This process appears when a pair of next-neighbour layers are aligned in a certain way, e.g., at an hcp-like stacking fault within an fcc background. With this hopping included, conductance becomes sensitive to the precise arrangement of layers. When multiple stacking faults are present, the conductance decreases with increasing system size, as expected from Anderson localization. Our results are applicable to pressurized lithium and sodium, where conductance measurements can identify and characterize stacking faults.

==> FIGS/domain_wall.tex <==
\begin{tikzpicture}
    \def\a{1.1}
    % Device sites.
    \foreach \i in {1,...,3} {\draw (\a*\i,0) circle (0.2) node {$\i$};}
    % Lead sites.
    \node at ({-1*\a},0) {$\cdots$};
    \node at ({5*\a},0) {$\cdots$};
    \foreach \i in {0,4} {\fill (\a*\i,0) circle (0.2) node [color=white] {$\i$};}
    % phi-phases.
    \draw [gray,->,>=stealth,very thin] ({0*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$-te^{i\phi_0}$} ({1*\a-0.1},0.3);
    \draw [gray,->,>=stealth,very thin] ({1*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$-te^{i\phi_1}$} ({2*\a-0.1},0.3);
    \draw [gray,->,>=stealth,very thin] ({2*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$-te^{i\phi_2}$} ({3*\a-0.1},0.3);
    \draw [gray,->,>=stealth,very thin] ({3*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$-te^{i\phi_3}$} ({4*\a-0.1},0.3);
    %\draw [gray,<->,>=stealth,very thin] ({4*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$\phi_4$} ({5*\a-0.1},0.3);
    % alpha-phases.
    %\draw [gray,<->,>=stealth,very thin] ({2*\a},-0.3) --++ (0,-0.8) --++ ({2*\a},0) node [fill=white,midway] {$\alpha_2$} --++ (0,0.8);
    \draw [gray,->,>=stealth,very thin] ({1*\a},-0.3) --++ (0,-0.4) --++ ({2*\a},0) node [fill=white,midway] {$-t'e^{i\alpha}$} --++ (0,0.4);
\end{tikzpicture}

==> FIGS/env_2.tex <==
\definecolor{col1}{HTML}{dabfff} 
\definecolor{col2}{HTML}{907ad6} 
\definecolor{col3}{HTML}{4f518c} 
\definecolor{col4}{HTML}{2c2a4a}
\tdplotsetmaincoords{52}{135}     
\begin{tikzpicture}[tdplot_main_coords,scale=1.0]
  %% displacement along stacking direction
  \def\d{3}
  %% scales of nodes away from atom centres
  \def\f{1.32}

  %\draw [>=stealth,thick,->] (0,0,0) -- (2,0,0) node [above] {$x$};
  %\draw [>=stealth,thick,->] (0,0,0) -- (0,2,0) node [above] {$y$};
  %\draw [>=stealth,thick,->] (0,0,0) -- (0,0,2) node [above] {$z$};

  %% A-layer
  \tikzset{pics/A/.style n args={3}{code={
  \foreach \t in {0,60,...,300} {
    \draw [dashed,thick] ({cos(\t)},{sin(\t)},0) -- ({cos(\t+60)},{sin(\t+60)},0);
    \draw [dashed,thick] (0,0,0) -- ({cos(\t-180)},{sin(\t-180)},0);
    }
  \foreach \t in {240,180,300,120} {
    \tdplottransformmainscreen{cos(\t)}{sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = cyan!40,opacity=0.7] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {\small #1};
    }
  \tdplottransformmainscreen{0}{0}{0}
  \shadedraw[tdplot_screen_coords, ball color = #3, opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1,above] at (0,0) {\small #2};
  \foreach \t in {0,60} {
    \tdplottransformmainscreen{cos(\t)}{sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = cyan!40,opacity=0.7] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {\small #1};
    }
  }}}
 %% B-layer
  \tikzset{pics/B/.style n args={2}{code={
  \foreach \t in {0,60,...,300} {
    \draw [dashed,thick] ({cos(\t)},{sin(\t)},0) -- ({cos(\t+60)},{sin(\t+60)},0);
    \draw [dashed,thick] (0,0,0) -- ({cos(\t-180)},{sin(\t-180)},0);
    }
  \foreach \t in {150,270} {
    \tdplottransformmainscreen{2/sqrt(3)*cos(\t)}{2/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = magenta!40,opacity=0.7] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1]  at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {\small #2};
    }
  \foreach \t in {210,330,90} {
    \tdplottransformmainscreen{1/sqrt(3)*cos(\t)}{1/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = cyan!40,opacity=0.7] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {\small #1};
    }
  \foreach \t in {30} {
    \tdplottransformmainscreen{2/sqrt(3)*cos(\t)}{2/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = magenta!40,opacity=0.7] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {\small #2};
    }
  }}}
  %% C-layer
  \tikzset{pics/C/.style n args={2}{code={
  \foreach \t in {0,60,...,300} {
    \draw [dashed,thick] ({cos(\t)},{sin(\t)},0) -- ({cos(\t+60)},{sin(\t+60)},0);
    \draw [dashed,thick] (0,0,0) -- ({cos(\t-180)},{sin(\t-180)},0);
    }
  \foreach \t in {210} {
    \tdplottransformmainscreen{2/sqrt(3)*cos(\t)}{2/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = magenta!40,opacity=0.7] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {\small #1};
    }
  \foreach \t in {150,270,30} {
    \tdplottransformmainscreen{1/sqrt(3)*cos(\t)}{1/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = cyan!40,opacity=0.7] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {\small #1};
    }
  \foreach \t in {330,90} {
    \tdplottransformmainscreen{2/sqrt(3)*cos(\t)}{2/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = magenta!40,opacity=0.7] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {\small #2};
    }
  }}}

%% layers
\pic [transform shape] at (0,0,{-\d}) {B={1}{2}};
\pic [transform shape] at (0,0,0) {A={1}{0}{blue!30}};
\pic [transform shape] at (0,0,{\d}) {C={1}{2}};


%% lines between layers
\foreach \t in {30,150,270} {\draw [thick,dotted] ({1/sqrt(3)*cos(\t)},{1/sqrt(3)*sin(\t)},0) --++ (0,0,\d);};
\foreach \t in {150,270,30} {\draw [thick,dotted] ({1/sqrt(3)*cos(\t)},{1/sqrt(3)*sin(\t)},0) --++ (0,0,{-\d});};

%% cell vectors
\draw [very thick,>=stealth,->] (0,0,0) -- (1,0,0) node [above,xshift=-3pt] {$\bm{a}$};
\draw [very thick,>=stealth,->] (0,0,0) -- ({cos(120)},{sin(120)},0) node [above] {$\bm{b}$};

\node at (2,0,{1.75*\d}) {\large a)};

\begin{scope}[xshift=4.5cm]
    %% layers
    \pic [transform shape] at (0,0,{-\d}) {A={}{0}{blue!30}};
    \pic [transform shape] at (0,0,0) {B={}{}};
    \pic [transform shape] at (0,0,{\d}) {A={}{3}{purple!70}};

    %% lines between layers
    \foreach \t in {30,150,270} {\draw [thick,dotted] ({1/sqrt(3)*cos(\t)},{1/sqrt(3)*sin(\t)},0) --++ (0,0,\d);};
    \foreach \t in {150,270,30} {\draw [thick,dotted] ({1/sqrt(3)*cos(\t)},{1/sqrt(3)*sin(\t)},0) --++ (0,0,{-\d});};

    \node at (2,0,{1.75*\d}) {\large b)};
\end{scope}

\begin{scope}[xshift=9cm]
    %% layers
    \pic [transform shape] at (0,0,{-\d}) {A={}{0}{blue!30}};
    \pic [transform shape] at (0,0,0) {B={}{}};
    \pic [transform shape] at (0,0,{\d}) {C={}{}};
    
    %% lines between layers
    \foreach \t in {30,150,270} {\draw [thick,dotted] ({1/sqrt(3)*cos(\t)},{1/sqrt(3)*sin(\t)},0) --++ (0,0,\d);};
    \foreach \t in {150,270,30} {\draw [thick,dotted] ({1/sqrt(3)*cos(\t)},{1/sqrt(3)*sin(\t)},0) --++ (0,0,{-\d});};

    \node at (2,0,{1.75*\d}) {\large c)};
\end{scope}



\end{tikzpicture}

==> FIGS/in_plane_atomic_environment.tex <==
\begin{tikzpicture}[scale=0.8]
    \def\a{2.25}
    \def\r{0.6}
    % Hexagonal lines.
    \foreach \i in {0,60,...,300} {
        \draw [dashed] (\i:\a) --++ ({\i+60}:\a) -- ({\i+60}:\a);
        \draw [dashed] (0,0) -- (\i:\a) --++ ({\i+120}:\a);
    }
    % Lattice vectors.
    \draw [ultra thick,>=stealth,->] (0,0) -- (0:\a) node [midway,fill=white] {$\bm{a}$};
    \draw [ultra thick,>=stealth,->] (0,0) -- (120:\a) node [midway,fill=white] {$\bm{b}$};
    % Atoms.
    \foreach \i in {0,60,...,300} {
      \shadedraw[ball color=cyan!40,opacity=0.6] (\i:\a) circle (\r);
      \shadedraw[ball color=cyan!40,opacity=0.6] ({\i+30}:{sqrt(3)*\a}) circle (\r);
    }
    \shadedraw[ball color=blue!30,opacity=0.8] (0,0) circle (\r);
    % Nodes for nn.
    \foreach \i in {30,150,270} {
      \node [cyan] at (\i:{\a/sqrt(3)}) {$1+$};
      \node [magenta] at (\i:{2*\a/sqrt(3)}) {$2-$};
      \node [cyan] at ({\i+60}:{\a/sqrt(3)}) {$1-$};
      \node [magenta] at ({\i+60}:{2*\a/sqrt(3)}) {$2+$};
    }
\end{tikzpicture}

==> FIGS/phase_disordered_chain.tex <==
\begin{tikzpicture}
    \def\n{3}
    % Atoms
    \node at (-1,0) {$\cdots$};
    \fill (-2,0) circle (0.1) node [below,shift={(0,-0.1)}] {$1$};
    \node at (4,0) {$\cdots$};
    \fill (0,0) circle (0.1) node [below,shift={(0,-0.1)}] {$m$};
    \fill (1.5,0) circle (0.1) node [below,shift={(0,-0.1)}] {$m+1$};
    \fill (3,0) circle (0.1) node [below,shift={(0,-0.1)}] {$m+2$};
    \fill (5,0) circle (0.1) node [below,shift={(0,-0.1)}] {$N$};
    % Hopping arrows.
    \draw [->, >=stealth, thin, gray, shift={(0,0.2)}] (0.1,0) to [out=45,in=135] (1.4,0);
    \draw [->, >=stealth, thin, gray, shift={(0,0.2)}] (1.6,0) to [out=45,in=135] (2.9,0);
    % Hopping nodes.
    \node [black] at (0.75,0.75) { $-te^{i\phi_{m}}$};
    \node [black] at (2.25,0.75) {\small $-te^{i\phi_{m+1}}$};
\end{tikzpicture}

==> FIGS/stacking_fault.tex <==
\begin{tikzpicture}
    \def\a{1.1}
    % Device sites.
    \foreach \i in {1,...,4} {\draw (\a*\i,0) circle (0.2) node {$\i$};}
    % Lead sites.
    \node at ({-1*\a},0) {$\cdots$};
    \node at ({6*\a},0) {$\cdots$};
    \foreach \i in {0,5} {\fill (\a*\i,0) circle (0.2) node [color=white] {$\i$};}
    % phi-phases.
    \draw [gray,->,>=stealth,very thin] ({0*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$te^{i\phi_0}$} ({1*\a-0.1},0.3);
    \draw [gray,->,>=stealth,very thin] ({1*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$te^{i\phi_1}$} ({2*\a-0.1},0.3);
    \draw [gray,->,>=stealth,very thin] ({2*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$te^{i\phi_2}$} ({3*\a-0.1},0.3);
    \draw [gray,->,>=stealth,very thin] ({3*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$te^{i\phi_3}$} ({4*\a-0.1},0.3);
    \draw [gray,->,>=stealth,very thin] ({4*\a+0.1},0.3) to [out=45,in=135] node [midway, above] {$te^{i\phi_4}$} ({5*\a-0.1},0.3);
    % alpha-phases.
    \draw [gray,->,>=stealth,very thin] ({2*\a},-0.3) --++ (0,-0.8) --++ ({2*\a},0) node [fill=white,midway] {$t'e^{i\alpha_2}$} --++ (0,0.8);
    \draw [gray,->,>=stealth,very thin] ({1*\a},-0.3) --++ (0,-0.4) --++ ({2*\a},0) node [fill=white,midway] {$t'e^{i\alpha_1}$} --++ (0,0.4);
\end{tikzpicture}

==> FIGS/stacking_fault_3D.tex <==
\tdplotsetmaincoords{60}{135}     
\begin{tikzpicture}[tdplot_main_coords,scale=0.9,rotate=-90]
  %% displacement along stacking direction
  \def\d{2.5}
  %% scales of nodes away from atom centres
  \def\f{1.32}

  %\draw [>=stealth,thick,->] (0,0,0) -- (2,0,0) node [above] {$x$};
  %\draw [>=stealth,thick,->] (0,0,0) -- (0,2,0) node [above] {$y$};
  %\draw [>=stealth,thick,->] (0,0,0) -- (0,0,2) node [above] {$z$};

  %% A-layer
  \tikzset{A/.pic={
  \foreach \t in {0,60,...,300} {
    \draw [dashed,thick] ({cos(\t)},{sin(\t)},0) -- ({cos(\t+60)},{sin(\t+60)},0);
    \draw [dashed,thick] (0,0,0) -- ({cos(\t-180)},{sin(\t-180)},0);
    }
  \foreach \t in {240,180,300,120} {
    \tdplottransformmainscreen{cos(\t)}{sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = BlueViolet!70,opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {};
    }
  \node [color=BlueViolet,rotate=90] at (1.4,-1.4) {\large $A$};
  \tdplottransformmainscreen{0}{0}{0}
  \shadedraw[tdplot_screen_coords, ball color = BlueViolet!70,opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1,above] at (0,0) {};
  \foreach \t in {0,60} {
    \tdplottransformmainscreen{cos(\t)}{sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = BlueViolet!70,opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {};
    }
  }}
 %% B-layer
  \tikzset{B/.pic={
  \foreach \t in {0,60,...,300} {
    \draw [dashed,thick] ({cos(\t)},{sin(\t)},0) -- ({cos(\t+60)},{sin(\t+60)},0);
    \draw [dashed,thick] (0,0,0) -- ({cos(\t-180)},{sin(\t-180)},0);
    }
  \foreach \t in {270} {
    \tdplottransformmainscreen{2/sqrt(3)*cos(\t)}{2/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = Rhodamine!80,opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1]  at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {};
    }
  \node [color=Rhodamine,rotate=90] at (1.4,-1.4) {\large $B$};
  \foreach \t in {210,330,90} {
    \tdplottransformmainscreen{1/sqrt(3)*cos(\t)}{1/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = Rhodamine!80,opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {};
    }
  \foreach \t in {30,150} {
    \tdplottransformmainscreen{2/sqrt(3)*cos(\t)}{2/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = Rhodamine!80,opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {};
    }
  }}
  %% C-layer
  \tikzset{C/.pic={
  \foreach \t in {0,60,...,300} {
    \draw [dashed,thick] ({cos(\t)},{sin(\t)},0) -- ({cos(\t+60)},{sin(\t+60)},0);
    \draw [dashed,thick] (0,0,0) -- ({cos(\t-180)},{sin(\t-180)},0);
    }
  \foreach \t in {210} {
    \tdplottransformmainscreen{2/sqrt(3)*cos(\t)}{2/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = BurntOrange,opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {};
    }
  \node [color=BurntOrange,rotate=90] at (1.4,-1.4) {\large $C$};
  \foreach \t in {150,270,30} {
    \tdplottransformmainscreen{1/sqrt(3)*cos(\t)}{1/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = BurntOrange,opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {};
    }
  \foreach \t in {330,90} {
    \tdplottransformmainscreen{2/sqrt(3)*cos(\t)}{2/sqrt(3)*sin(\t)}{0}
    \shadedraw[tdplot_screen_coords, ball color = BurntOrange,opacity=0.9] (\tdplotresx,\tdplotresy) circle (0.5) node [opacity=1] at ({\f*\tdplotresx},{\f*\tdplotresy)},0) {};
    }
  }}

%% layers
\path [transform shape] (0,0,{0*\d}) pic {C};
\path [transform shape] (0,0,{1*\d}) pic {A};
\path [transform shape] (0,0,{2*\d}) pic {B};

\path [transform shape] (0,0,{3*\d}) pic {C};
\path [transform shape] (0,0,{4*\d}) pic {A};
\path [transform shape] (0,0,{5*\d}) pic {C};

\path [transform shape] (0,0,{6*\d}) pic {B};
\path [transform shape] (0,0,{7*\d}) pic {A};
\path [transform shape] (0,0,{8*\d}) pic {C};





\draw [tdplot_screen_coords,thick,decoration={brace,mirror,raise=0.5cm},decorate] (1.5,{-1}) -- (1.5,{2*\d-0.1}) node [midway,shift={(0,-1)}] {left lead};

\draw [tdplot_screen_coords,thick,decoration={brace,mirror,raise=0.5cm},decorate] (1.5,{2*\d+0.1}) -- (1.5,{5*\d-0.1}) node [midway,shift={(0,-1)}] {device};

\draw [tdplot_screen_coords,thick,decoration={brace,mirror,raise=0.5cm},decorate] (1.5,{5*\d+0.1}) -- (1.5,{7*\d+1}) node [midway,shift={(0,-1)}] {right lead};

%\node at (-0.5,{sqrt(3)/2},\d) {$A$};
%\node [canvas is xy plane at z=\d] at (120:0) [below] {$B$};
%\node at (120:2) [below] {$C$};
%\node at (120:2) [below] {$B$};
%\node at (120:2) [below] {$C$};
%\node at (120:2) [below] {$A$};
%\node at (120:2) [below] {$C$};
%\node at (120:2) [below] {$A$};
%\node at (120:2) [below] {$B$};

%% lines between layers
%\foreach \t in {90,210,330} {\draw [thick,dashdotted] ({1/sqrt(3)*cos(\t)},{1/sqrt(3)*sin(\t)},0) --++ (0,0,\d);};
%\foreach \t in {150,270,30} {\draw [thick,dashdotted] ({1/sqrt(3)*cos(\t)},{1/sqrt(3)*sin(\t)},0) --++ (0,0,{-\d});};

%% cell vectors
%\draw [very thick,>=stealth,->] (0,0,0) -- (1,0,0) node [above,xshift=-3pt] {$\bm{a}$};
%\draw [very thick,>=stealth,->] (0,0,0) -- ({cos(120)},{sin(120)},0) node [above] {$\bm{b}$};
\end{tikzpicture}
